Open-Loop Stackelberg LQ Difference Games with Coupled-Affine Inequality Constraints: An Exact OCP--LCS/LCQP Reformulation

In this letter, we study finite-horizon linear-quadratic Stackelberg difference games with coupled-affine state-control inequality constraints. Under the stated assumptions, we show that generalized open-loop Stackelberg equilibria admit an exact reformulation as an optimal control problem subject to a discrete-time linear complementarity system. Eliminating the dynamic variables yields a large-scale linear complementarity quadratic program, together with an explicit recovery map for the follower strategy. This reformulation enables the numerical computation of these equilibria. We illustrate the proposed approach using a constrained network-flow game.

==> CostDiff.tikz <==
\begin{tikzpicture}[scale=0.5425,transform shape]
	\begin{axis}[width=.975\columnwidth,height=.6\columnwidth,
	xmin=2,	xmax=18, ymin=0,ymax=450,
	grid=both, 	grid style={gray!20},
	xlabel={$x_0^1$},%ylabel={Cost difference},
	xlabel style={font=\normalsize,xshift=-12pt,yshift=10pt},
	xlabel style={font=\normalsize,yshift=3pt},
	tick label style={font=\normalsize}, 
	every axis plot/.append style={line width=0.5pt,mark size=1.25pt}]
		
		\addplot+[black,dashed,line width=1pt,mark=none]coordinates {(10,0) (10,450)};
		\addplot+[black,dashed,line width=1pt,mark=none]coordinates {(16,0) (16,450)};
		\addplot+[pOne,mark=*,,mark options={fill=pOne,draw=pOne},draw opacity=1]
		table[x=x0_relay1,y=leader_advantage,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
		
		\addplot+[pTwo,mark=square*,mark options={fill=pTwo,draw=pTwo},draw opacity=1]
		table[x=x0_relay1,y=follower_loss,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
		
		\node[font=\normalsize, anchor=west, text=pOne] at (axis cs:4,200) {$\Delta_L$}; 
		\node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:5,340) {$\Delta_F$}; 
		\node[font=\normalsize, anchor=west, text=black] at (axis cs:10,320) {baseline}; 
		\node[font=\normalsize, anchor=east, text=black] at (axis cs:16,400) {flow ceiling}; 
	\end{axis}
\end{tikzpicture}

==> FlowShares1.tikz <==
\begin{tikzpicture}[scale=0.5425,transform shape]
	\begin{axis}[width=.975\columnwidth,height=.6\columnwidth,
		xmin=2,	xmax=18, ymin=0,ymax=1.05,
		grid=both, 	grid style={gray!20},
		xlabel={$x_0^1$},%ylabel={Cost difference},
		xlabel style={font=\normalsize,xshift=-12pt,yshift=10pt},
		xlabel style={font=\normalsize,yshift=3pt},
		tick label style={font=\normalsize}, 
		every axis plot/.append style={line width=0.5pt,mark size=1.25pt}]
		
 		\addplot+[black, line width=1pt, dashed,mark=none]coordinates {(10,0) (10,1.05)};
 		\addplot+[black, line width=1pt, dashed,mark=none]coordinates {(16,0) (16,1.05)};
 
 		\addplot+[black,densely dashed,mark=none]table[x=x0_relay1,y=share1_nash,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
		
		\addplot+[pOne,solid,mark=*]table[x=x0_relay1,y=share1_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
		
		\addplot+[pTwo,solid,mark=square*,mark options={fill=pTwo,draw=pTwo}]
		table[x=x0_relay1,y=share2_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv}; 
    	\node[font=\small, anchor=west, text=pOne] at (axis cs:3,0.85) {$\rho_1^{\mathrm{S}}$}; 
  		\node[font=\small, anchor=west, text=pTwo] at (axis cs:3,0.15) {$\rho_2^{\mathrm{S}}$}; 
    	\node[font=\small, anchor=west, text=black] at (axis cs:2.25,0.55) {GOLNE};
    	\node[font=\small, anchor=west, text=black] at (axis cs:10,0.75) {baseline}; 
    	\node[font=\small, anchor=east, text=black] at (axis cs:16,0.9) {flow ceiling}; 
   	
	\end{axis}
\end{tikzpicture}

==> FlowShares2.tikz <==
\begin{tikzpicture}[scale=0.5425,transform shape]
	\begin{axis}[width=.975\columnwidth,height=.6\columnwidth,
		xmin=2,	xmax=18, ymin=-0.1,ymax=1.1,
		grid=both, 	grid style={gray!20},
		xlabel={$x_0^1$},%ylabel={Cost difference},
		xlabel style={font=\normalsize,xshift=-12pt,yshift=10pt},
		xlabel style={font=\normalsize,yshift=3pt},
		tick label style={font=\normalsize}, 
		every axis plot/.append style={line width=0.5pt,mark size=1.25pt}]
		
    	\addplot+[black,dashed ,line width =1pt, mark=none]coordinates {(10,-0.1) (10,1.1)};
 		\addplot+[black,dashed,line width=1pt, mark=none]coordinates {(13,-0.1) (13,1.1)};
 		\addplot+[black, line width=1pt, dashed,mark=none]coordinates {(16,-0.1) (16,1.1)};
 
 		\addplot+[black,densely dashed,mark=none]table[x=x0_relay1,y=capture1_N1_nash,col sep=comma]
		{relay_test_analysis/T4_summary.csv}; 
 
 		\addplot+[pOne,mark=*,mark options={fill=pOne,draw=pOne}]
		table[x=x0_relay1,y=capture1_N1_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
		\addplot+[pTwo, mark=square*,	mark options={fill=pTwo,draw=pTwo}]
		table[x=x0_relay1,y=capture2_N1_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv}; 
		
		
		\addplot+[pOne,dashed,mark=*,mark options={fill=pOne,draw=pOne}]
		table[x=x0_relay1,y=capture1_N2_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
 
		
    	
 		\addplot+[pTwo,dashed,mark=square*,	mark options={fill=pTwo,draw=pTwo}]
 		table[x=x0_relay1,y=capture2_N2_stack,col sep=comma]
 		{relay_test_analysis/T4_summary.csv};
		
 
    	\node[font=\normalsize, anchor=west, text=pOne] at (axis cs:5,0.975) {$\alpha_{1,1}^{\mathrm{S}}$}; 
    	\node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:5,0.025) {$\alpha_{2,1}^{\mathrm{S}}$}; 
    	
    	\node[font=\normalsize, anchor=west, text=pOne] at (axis cs:2,0.8) {$\alpha_{1,2}^{\mathrm{S}}$}; 
        \node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:2,0.2) {$\alpha_{2,2}^{\mathrm{S}}$}; 
    	\node[font=\normalsize, anchor=west, text=black] at (axis cs:2.25,0.55) {GOLNE}; 
	\end{axis}
\end{tikzpicture}

==> FlowShares3.tikz <==
\begin{tikzpicture}[scale=0.5425,transform shape]
	\begin{axis}[width=.975\columnwidth,height=.6\columnwidth,
		xmin=2,	xmax=18, ymin=0,ymax=1.05,
		grid=both, 	grid style={gray!20},
		xlabel={$x_0^1$},%ylabel={Cost difference},
		xlabel style={font=\normalsize,xshift=-12pt,yshift=10pt},
		xlabel style={font=\normalsize,yshift=3pt},
		tick label style={font=\normalsize}, 
		every axis plot/.append style={line width=.5pt,mark size=1.25pt}]
		
 		\addplot+[black,dashed,line width=1pt,mark=none]coordinates {(10,0) (10,1.05)};
  		\addplot+[black, line width=1pt, dashed,mark=none]coordinates {(16,0) (16,1.05)};
 		\addplot+[black,mark=diamond*,	mark options={fill=black,draw=black}]table[x=x0_relay1,y=route1_N1_nash,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
 		\addplot+[black,mark=diamond*, dashed,	mark options={fill=black,draw=black}]table[x=x0_relay1,y=route1_N2_nash,col sep=comma]
 		{relay_test_analysis/T4_summary.csv}; 
 		\addplot+[pOne,mark=*,mark options={fill=pOne,draw=pOne}]
		table[x=x0_relay1,y=route1_N1_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
		\addplot+[pTwo, mark=square*,	mark options={fill=pTwo,draw=pTwo}]
		table[x=x0_relay1,y=route2_N1_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv}; 
		\addplot+[pOne,mark=*,dashed, mark options={fill=pOne,draw=pOne}]
		table[x=x0_relay1,y=route1_N2_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv};
		\addplot+[pTwo, mark=square*,dashed,mark options={fill=pTwo,draw=pTwo}]
		table[x=x0_relay1,y=route2_N2_stack,col sep=comma]
		{relay_test_analysis/T4_summary.csv};  
		
 
  		\node[font=\normalsize, anchor=west, text=Black] at (axis cs:3.1,0.15) {$\theta_{i,1}^{\mathrm{N}}$}; 
  		\node[font=\normalsize, anchor=west, text=Black] at (axis cs:3.1,0.85) {$\theta_{i,2}^{\mathrm{N}}$};   		
    	\node[font=\normalsize, anchor=west, text=pOne] at (axis cs:2,0.35) {$\theta_{1,1}^{\mathrm{S}}$}; 
    	\node[font=\normalsize, anchor=west, text=pOne] at (axis cs:2,0.625) {$\theta_{1,2}^{\mathrm{S}}$}; 
  		\node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:6,0.1) {$\theta_{2,1}^{\mathrm{S}}$}; 
 		\node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:6,0.9) {$\theta_{2,2}^{\mathrm{S}}$};  
   	
	\end{axis}
\end{tikzpicture}

==> Flows1010.tikz <==

\begin{tikzpicture}[scale=0.565,transform shape]
	\begin{axis}[
		width=0.975\columnwidth,height=.6\columnwidth,
		grid=both,grid style={gray!20},
		xlabel style={font=\normalsize, yshift=5pt},
		xlabel=$k$,
		tick label style={font=\normalsize},label style={font=\normalsize},
		legend style={at={(axis cs:12,1)},font=\Large,draw=none,fill=none}, 
		ymin=0,ymax=3.25,xmin=0,xmax=29,]
		\addplot[black, line width = 1.5pt, draw opacity=0.9] table[x=stage,y=nash_v11,col sep=comma]
		{relay_test_analysis/T4_flows_v10.csv};
		
		\addplot[black, dashed,  line width = 1.5pt, draw opacity=0.9]table[x=stage,y=nash_v12,col sep=comma]
		{relay_test_analysis/T4_flows_v10.csv};
		
		\addplot[pOne,  line width = 1.5pt, draw opacity=0.9]table[x=stage,y=stack_v11,col sep=comma]
		{relay_test_analysis/T4_flows_v10.csv};
		
		\addplot[pOne,dashed,  line width = 1.5pt, draw opacity=0.9]table[x=stage,y=stack_v12,col sep=comma]
		{relay_test_analysis/T4_flows_v10.csv};
		
		\addplot[pTwo, line width = 1.5pt, draw opacity=0.9]table[x=stage,y=stack_v21,col sep=comma]
		{relay_test_analysis/T4_flows_v10.csv};
		
		\addplot[pTwo,dashed, line width = 1.5pt, draw opacity=0.9]table[x=stage,y=stack_v22,col sep=comma]
		{relay_test_analysis/T4_flows_v10.csv};
		\node[font=\normalsize, anchor=west, text=pOne] at (axis cs:15,2.25) {$v^{11}_{k,\mathrm{S}}=v^{12}_{k,\mathrm{S}}$};
		\node[font=\normalsize, anchor=west, text=black] at (axis cs:20,1.4) {$v^{il}_{k,\mathrm{N}}$};
%		\node[font=\normalsize, anchor=west, text=black] at (axis cs:22,1.1) {$i,l=1,2$};
		\node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:8,1) {$v^{21}_{k,\mathrm{S}}=v^{22}_{k,\mathrm{S}}$}; 
	\end{axis}
\end{tikzpicture} 

==> Flows310.tikz <==
 
\begin{tikzpicture}[scale=0.565,transform shape]
	\begin{axis}[
		width=0.975\columnwidth,height=.6\columnwidth,
		grid=both,grid style={gray!20},
		xlabel style={font=\normalsize, yshift=5pt},
		xlabel=$k$,
		tick label style={font=\normalsize},label style={font=\normalsize},
		legend style={at={(axis cs:12,1)},font=\Large,draw=none,fill=none}, 
		ymin=0,ymax=3.25,xmin=0,xmax=29,]
    	\addplot[black,thick, line width = 1.5pt, draw opacity=0.9]table[x=stage,y=nash_v11,col sep=comma]
    	{relay_test_analysis/T4_flows_v3.csv};
    	
        \addplot[black,thick, dashed,  line width = 1.5pt, draw opacity=0.9]table[x=stage,y=nash_v12,col sep=comma]
    	{relay_test_analysis/T4_flows_v3.csv};
    	
    	\addplot[pOne,  line width = 1.5pt, draw opacity=0.9]table[x=stage,y=stack_v11,col sep=comma] {relay_test_analysis/T4_flows_v3.csv};
    	
    	\addplot[pOne,dashed, line width = 1.5pt,draw opacity=0.9]table[x=stage,y=stack_v12,col sep=comma]
    	{relay_test_analysis/T4_flows_v3.csv};
    	
    	\addplot[pTwo, line width = 2pt,draw opacity=0.9]table[x=stage,y=stack_v21,col sep=comma]
    	{relay_test_analysis/T4_flows_v3.csv};
    	
    	\addplot[pTwo,dashed, line width = 1.5pt,draw opacity=0.9]table[x=stage,y=stack_v22,col sep=comma]
    	{relay_test_analysis/T4_flows_v3.csv};
        \node[font=\normalsize, anchor=west, text=pOne] at (axis cs:3,1.75) {$v^{11}_{k,\mathrm{S}}$};
        \node[font=\normalsize, anchor=west, text=pOne] at (axis cs:12,3) {$v^{12}_{k,\mathrm{S}}$};
        \node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:1,0.25) {$v^{21}_{k,\mathrm{S}}$};
        \node[font=\normalsize, anchor=west, text=pTwo] at (axis cs:10,1.5) {$v^{22}_{k,\mathrm{S}}$};
        \node[font=\normalsize, anchor=west, text=black] at (axis cs:16,1.5) {$v^{i2}_{k,\mathrm{N}}$};
       % \node[font=\normalsize, anchor=west, text=black] at (axis cs:18,1.2) {$i=1,2$};
        \node[font=\normalsize, anchor=west, text=black] at (axis cs:6.2,0.8) {$v^{i1}_{k,\mathrm{N}}$};
	%	\node[font=\normalsize, anchor=west, text=black] at (axis cs:8.2,0.5) {$i=1,2$}; 
	\end{axis}
\end{tikzpicture} 
% 

==> network_game_figure.tikz <==
 \begin{tikzpicture}[scale=0.475,transform shape,
 	>={Stealth[length=2.2mm]},
		nd1/.style  ={circle,draw=pOne,thick,minimum size=5mm,font=\Large ,
			fill=pOne!10,text=pOne!70!black},
		nd2/.style  ={circle,draw=pTwo,thick,minimum size=5mm,font=\Large,
			fill=pTwo!10,text=pTwo!70!black},
		relA/.style ={rectangle,draw=shared, thick,minimum size=9mm,
			rounded corners=0.5pt,font=\Large,fill=gray!12},
		relB/.style ={rectangle,draw=shared, thick,densely dashed,minimum size=9mm,
			rounded corners=0.5pt,font=\Large,fill=gray!12},
		viaA/.style ={->,line width=.75pt},                       % through relay 1
		viaB/.style ={->,line width=.75pt,densely dashed},        % through relay 2
		lb1/.style  ={font=\Large,text=pOne,inner sep=1.2pt,fill=white,
			fill opacity=0.9,text opacity=1,rounded corners=0.5pt},
		lb2/.style  ={font=\Large,text=pTwo,inner sep=1.2pt,fill=white,
			fill opacity=0.9,text opacity=1,rounded corners=0.5pt},
		tagS/.style ={font=\Large,text=shared,inner sep=1.6pt,
			draw=shared!55,fill=shared!8,rounded corners=1pt},
		tag1/.style ={font=\Large,text=pOne,inner sep=1.6pt,
			draw=pOne!55,fill=pOne!6,rounded corners=1pt},
		tag2/.style ={font=\Large,text=pTwo,inner sep=1.6pt,
			draw=pTwo!55,fill=pTwo!6,rounded corners=1pt},
		]
		
		\node[nd1]  (S1) at (0,1.9)    {$S_1$};
		\node[font=\Large,text=pOne] at ($(S1)+(0,0.92)$) {player 1};
		\node[nd2]  (S2) at (0,-1.9)   {$S_2$};
		\node[font=\Large,text=pTwo] at ($(S2)+(0,-0.92)$) {player 2};
		\node[relA] (N1) at (4.6,1.05)  {$N_1$};
		\node[relB] (N2) at (4.6,-1.05) {$N_2$};
		\node[nd1]  (T1) at (9.2,1.9)  {$T_1$};
		\node[nd2]  (T2) at (9.2,-1.9) {$T_2$};
		
		
		% ---- capacity bands: a band tying the inbound arrows, labelled ----------
		\begin{scope}[band/.style={line width=4pt,line cap=round}]
			\draw[band,shared!50] ($(S2)!0.75!(N1)$) -- ($(S1)!0.75!(N1)$);
			\node[font=\Large,text=shared] at ($(S1)!0.75!(N1)+(0,0.34)$) {$c^1$};
			\draw[band,shared!50] ($(S1)!0.75!(N2)$) -- ($(S2)!0.75!(N2)$);
			\node[font=\Large,text=shared] at ($(S2)!0.75!(N2)+(0,-0.34)$) {$c^2$};
			\draw[band,pOne!40] ($(N2)!0.75!(T1)$) -- ($(N1)!0.75!(T1)$);
			\node[font=\Large,text=pOne] at ($(N1)!0.75!(T1)+(0,0.34)$) {$\tilde c^{\,1}$};
			\draw[band,pTwo!40] ($(N1)!0.75!(T2)$) -- ($(N2)!0.75!(T2)$);
			\node[font=\Large,text=pTwo] at ($(N2)!0.75!(T2)+(0,-0.34)$) {$\tilde c^{\,2}$};
		\end{scope}
		
		\node[font=\Large,text=shared] at ($(N1)+(0,0.95)$) {$x^1_k$};
		\node[font=\Large,text=shared] at ($(N2)+(0,-0.95)$) {$x^2_k$};
		
		% via relay 1: solid
		\draw[viaA,pOne] (S1) -- node[lb1,pos=0.42] {$v^{11}_k$} (N1);
		\draw[viaA,pTwo] (S2) -- node[lb2,pos=0.28] {$v^{21}_k$} (N1);
		\draw[viaA,pOne] (N1) -- (T1);
		\draw[viaA,pTwo] (N1) -- (T2);
		% via relay 2: dashed
		\draw[viaB,pOne] (S1) -- node[lb1,pos=0.28] {$v^{12}_k$} (N2);
		\draw[viaB,pTwo] (S2) -- node[lb2,pos=0.42] {$v^{22}_k$} (N2);
		\draw[viaB,pOne] (N2) -- (T1);
		\draw[viaB,pTwo] (N2) -- (T2);
		 
	\end{tikzpicture} 
